Dependency Graph-to-String Statistical Machine Translation

We present graph-based translation models which translate source graphs into target strings. Source graphs are constructed from dependency trees with extra links so that non-syntactic phrases are connected. Inspired by phrase-based models, we first introduce a translation model which segments a graph into a sequence of disjoint subgraphs and generates a translation by combining subgraph translations left-to-right using beam search. However, similar to phrase-based models, this model is weak at phrase reordering. Therefore, we further introduce a model based on a synchronous node replacement grammar which learns recursive translation rules. We provide two implementations of the model with different restrictions so that source graphs can be parsed efficiently. Experiments on Chinese--English and German--English show that our graph-based models are significantly better than corresponding sequence- and tree-based baselines.

==> input/eg-basicdetail.tex <==
\begin{figure}[t]
    \centering
    \small
    
    \begin{tikzpicture}
        
        \pgfdeclarelayer{background}
        \pgfsetlayers{background,main}
        
        \matrix (ms) [matrix of nodes, column sep=0.1cm] {
                Ta Shi & Yu ShiJiuRi & Yin & ChuXian HuXiDao ZhengZhuang & Bei & SongDao YiYuan\\
            };
            
        \begin{pgfonlayer}{background}
            \node (fs26) [draw, fit={($(ms-1-2.south west)+(0.1cm,-0.2cm)$)($(ms-1-6.north east)+(0.1cm,0.1cm)$)}, fill=gray!10] {};
            \node (fs36) [draw, fit={($(ms-1-3.south west)+(0.1cm,0)$)(ms-1-6)}, fill=gray!25] {};
            \node (fs4) [fit={($(ms-1-4.south west)+(0.1cm,0.1cm)$)($(ms-1-4.north east)+(-0.1cm,-0.1cm)$)},draw,fill=gray!40] {};
            \node (fs6) [fit={($(ms-1-6.south west)+(0.1cm,0.1cm)$)($(ms-1-6.north east)+(-0.1cm,-0.1cm)$)},draw,fill=gray!40] {};
        \end{pgfonlayer}
        
        
        \matrix (mt) [matrix of nodes, below=of ms, column sep=0.3cm] {
            he was & sent to hospital & for & respiratory symptoms & on 19 september \\
        };
        
        \begin{pgfonlayer}{background}
            \node (ft25) [fit={($(mt-1-2.south west)+(-0.1cm,-0.1cm)$)($(mt-1-5.north east)+(0,0.1cm)$)},draw,fill=gray!10] {};
            \node (ft24) [fit=(mt-1-2)(mt-1-4),draw,fill=gray!25] {};
            \node (ft2) [fit={($(mt-1-2.south west)+(0.1cm,0.1cm)$)($(mt-1-2.north east)+(-0.1cm,-0.1cm)$)},draw,,fill=gray!40] {};
            \node (ft4) [fit={($(mt-1-4.south west)+(0.1cm,0.1cm)$)($(mt-1-4.north east)+(-0.1cm,-0.1cm)$)},draw,,fill=gray!40] {};
        \end{pgfonlayer}
        
        \draw [dashed] (ms-1-4) -- (mt-1-4);
        \draw [dashed] (ms-1-6) -- (mt-1-2);
        \draw [dashed] (ms-1-3) -- (mt-1-3.north);
        \draw [dashed] (ms-1-2.south) -- (mt-1-5.north);
    
    \end{tikzpicture}
    
    \caption[Phrase correspondence produced by SERG and SNRG for translating the example in Figure \ref{fig:grammar:eg-basic}]{Phrase correspondence produced by SERG and SNRG for translating the example in Figure \ref{fig:grammar:eg-basic}. Dashed lines indicate alignments between source phrases and target phrases.}
    \label{fig:grammar:eg-basicdetail}
\end{figure}


==> input/fig-seggbmt-distortion.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    
    \node at (-0.5, 0.4) {$s$};
    \draw (0,0) rectangle (1.1,0.85); \node at (0.55, 0.65) {$\tilde{s}_2$};
    \draw (1.3,0) rectangle (2.9,0.85); \node at (2.1, 0.65) {$\tilde{s}_1$};
    \draw (3.1,0) rectangle (3.7,0.85); \node at (3.4, 0.65) {$\tilde{s}_2$};
    \draw (3.9,0) rectangle (4.5,0.85); \node at (4.2, 0.65) {$\tilde{s}_3$};
    \draw (0.3, 0.3) circle [radius=0.2]; \node at (0.3,0.3) {1};
    \draw (0.8, 0.3) circle [radius=0.2]; \node at (0.8,0.3) {2};
    \draw (1.6, 0.3) circle [radius=0.2]; \node at (1.6,0.3) {3};
    \draw (2.1, 0.3) circle [radius=0.2]; \node at (2.1,0.3) {4};
    \draw (2.6, 0.3) circle [radius=0.2]; \node at (2.6,0.3) {5};
    \draw (3.4, 0.3) circle [radius=0.2]; \node at (3.4,0.3) {6};
    \draw (4.2, 0.3) circle [radius=0.2]; \node at (4.2,0.3) {7};
    
    \node at (-0.5, -0.8) {$t$};
    \draw (0,-1.1) rectangle (1.1, -0.5);
    \draw (1.6,-1.1) rectangle (2.7,-0.5);
    \draw (3.2,-1.1) rectangle (4.3,-0.5);
    \draw (0.3, -0.8) circle [radius=0.2];
    \draw (0.8, -0.8) circle [radius=0.2];
    \draw (1.9, -0.8) circle [radius=0.2];
    \draw (2.4, -0.8) circle [radius=0.2];
    \draw (3.5, -0.8) circle [radius=0.2];
    \draw (4, -0.8) circle [radius=0.2];
    
    \draw [-{stealth}] (2.6,-0.05) -- (0.55,-0.45);
    \draw [-{stealth}] (0.55,-0.05) -- (2.14,-0.45);
    \draw [-{stealth}] (3.4,-0.05) -- (2.16,-0.45);
    \draw [-{stealth}] (4.2,-0.05) -- (3.75,-0.45);
    
    \draw [<-] (1.3,1.0) -- (0,1.0); \node at (-0.4,1.0) {\tiny $d_1$=2};
    \draw [->] (2.9,1.2) -- (0.0,1.2); \node at (2.4,1.0) {\tiny $d_2$=5};
    \draw [->] (1.1,1.4) -- (3.1,1.4); \node at (3.5,1.4) {\tiny $d_2$+=3};
    \draw [->] (3.7,1.0) -- (3.9,1.0); \node at (4.2,1.0) {\tiny $d_3$=0};
    
    \end{tikzpicture}
    \caption {Distortion calculation in SegGBMT for both continuous ($\tilde{s}_1$ and $\tilde{s}_3$) and discontinuous ($\tilde{s}_2$) phrases in a derivation.}
    \label{fig:seggbmt:distortion}
\end{figure}
